On training deep networks for satellite image super-resolution

The capabilities of super-resolution reconstruction (SRR)---techniques for enhancing image spatial resolution---have been recently improved significantly by the use of deep convolutional neural networks. Commonly, such networks are learned using huge training sets composed of original images alongside their low-resolution counterparts, obtained with bicubic downsampling. In this paper, we investigate how the SRR performance is influenced by the way such low-resolution training data are obtained, which has not been explored up to date. Our extensive experimental study indicates that the training data characteristics have a large impact on the reconstruction accuracy, and the widely-adopted approach is not the most effective for dealing with satellite images. Overall, we argue that developing better training data preparation routines may be pivotal in making SRR suitable for real-world applications.

==> (inline-0) <==
\begin{tikzpicture}[y=.018\columnwidth, x=.018\columnwidth,
    line/.style={color=blue!70},
    mytext/.style={text=white, font=\scriptsize, text width=80pt, anchor=north west}]

    \colorlet{line_color}{white}
    \colorlet{back_line_color}{red}

    \node (main) at (0,0) [inner sep=0] {\includegraphics[width=\w\columnwidth]{\file}};
    \coordinate (enlarged) at ($(main.south west)+(0,0.5)$);
    \node (enlarged_img) at (enlarged) [anchor=north west,rectangle,draw=line_color,dashed,inner sep=0] {\includegraphics[width=\wenlarged\columnwidth]{\zoomfile}};
    \coordinate (enlarged_size) at ($(enlarged_img.north east)-(enlarged_img.south west)$);
    \coordinate (enlarged_width) at ($(enlarged_img.east)-(enlarged_img.west)$);
    \draw [color=back_line_color,thick] (enlarged_img.north west) rectangle (enlarged_img.south east);
    \draw [color=line_color,thick,dashed] (enlarged_img.north west) rectangle (enlarged_img.south east);

    \coordinate (enlarged_src_BL) at ($(main.north west)+55*(\pos)$);
    \draw [color=back_line_color,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);
    \draw [color=line_color,dashed,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);

    \draw[color=back_line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);
    \draw[dashed,color=line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);

    \renewcommand{\imagetext}{{High resolution}};
    \node (tmp_text) at \textpos [mytext, text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.1, 0.1) $) [mytext] {\mytextfontinside{\imagetext}};

    \coordinate (bl) at ($(enlarged_img.south west)$);

\renewcommand{\file}{fsrcnn_degraded_05_rio_1_0000-fsrcnn_div2k_nn_none.png}
\renewcommand{\zoomfile}{zoom1_fsrcnn_degraded_05_rio_1_0000-fsrcnn_div2k_nn_none.png}

    \node (main) at ($(main.north east) + (0.5,0)$) [anchor=north west, inner sep=0] {\includegraphics[width=\w\columnwidth]{\file}};
    \coordinate (enlarged) at ($(main.south west)+(0,0.5)$);
    \node (enlarged_img) at (enlarged) [anchor=north west,rectangle,draw=line_color,dashed,inner sep=0] {\includegraphics[width=\wenlarged\columnwidth]{\zoomfile}};
    \coordinate (enlarged_size) at ($(enlarged_img.north east)-(enlarged_img.south west)$);
    \coordinate (enlarged_width) at ($(enlarged_img.east)-(enlarged_img.west)$);
    \draw [color=back_line_color,thick] (enlarged_img.north west) rectangle (enlarged_img.south east);
    \draw [color=line_color,thick,dashed] (enlarged_img.north west) rectangle (enlarged_img.south east);

    \coordinate (enlarged_src_BL) at ($(main.north west)+55*(\pos)$);
    \draw [color=back_line_color,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);
    \draw [color=line_color,dashed,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);

    \draw[color=back_line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);
    \draw[dashed,color=line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);

    \renewcommand{\imagetext}{{FSRCNN\\ (NN,~DIV2K)}};
    \node (tmp_text) at \textpos [mytext, text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.1, 0.1) $) [mytext] {\mytextfontinside{\imagetext}};

\renewcommand{\file}{fsrcnn_degraded_05_rio_1_0000-fsrcnn_sentinel_nn_none.png}
\renewcommand{\zoomfile}{zoom1_fsrcnn_degraded_05_rio_1_0000-fsrcnn_sentinel_nn_none.png}

    \node (main) at ($(main.north east) + (0.5,0)$) [anchor=north west, inner sep=0] {\includegraphics[width=\w\columnwidth]{\file}};
    \coordinate (enlarged) at ($(main.south west)+(0,0.5)$);
    \node (enlarged_img) at (enlarged) [anchor=north west,rectangle,draw=line_color,dashed,inner sep=0] {\includegraphics[width=\wenlarged\columnwidth]{\zoomfile}};
    \coordinate (enlarged_size) at ($(enlarged_img.north east)-(enlarged_img.south west)$);
    \coordinate (enlarged_width) at ($(enlarged_img.east)-(enlarged_img.west)$);
    \draw [color=back_line_color,thick] (enlarged_img.north west) rectangle (enlarged_img.south east);
    \draw [color=line_color,thick,dashed] (enlarged_img.north west) rectangle (enlarged_img.south east);

    \coordinate (enlarged_src_BL) at ($(main.north west)+55*(\pos)$);
    \draw [color=back_line_color,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);
    \draw [color=line_color,dashed,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);

    \draw[color=back_line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);
    \draw[dashed,color=line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);

    \renewcommand{\imagetext}{{FSRCNN\\ (NN,~Sentinel)}};
    \node (tmp_text) at \textpos [mytext, text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.1, 0.1) $) [mytext] {\mytextfontinside{\imagetext}};

\renewcommand{\file}{fsrcnn_degraded_05_rio_1_0000-fsrcnn_div2k_bicubic_none.png}
\renewcommand{\zoomfile}{zoom1_fsrcnn_degraded_05_rio_1_0000-fsrcnn_div2k_bicubic_none.png}

    \node (main) at ($(main.north east) + (0.5,0)$) [anchor=north west, inner sep=0] {\includegraphics[width=\w\columnwidth]{\file}};
    \coordinate (enlarged) at ($(main.south west)+(0,0.5)$);
    \node (enlarged_img) at (enlarged) [anchor=north west,rectangle,draw=line_color,dashed,inner sep=0] {\includegraphics[width=\wenlarged\columnwidth]{\zoomfile}};
    \coordinate (enlarged_size) at ($(enlarged_img.north east)-(enlarged_img.south west)$);
    \coordinate (enlarged_width) at ($(enlarged_img.east)-(enlarged_img.west)$);
    \draw [color=back_line_color,thick] (enlarged_img.north west) rectangle (enlarged_img.south east);
    \draw [color=line_color,thick,dashed] (enlarged_img.north west) rectangle (enlarged_img.south east);

    \coordinate (enlarged_src_BL) at ($(main.north west)+55*(\pos)$);
    \draw [color=back_line_color,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);
    \draw [color=line_color,dashed,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);

    \draw[color=back_line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);
    \draw[dashed,color=line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);

     \renewcommand{\imagetext}{{FSRCNN\\ (Bicubic,~DIV2K)}};
    \node (tmp_text) at \textpos [mytext, text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.1, 0.1) $) [mytext] {\mytextfontinside{\imagetext}};

\renewcommand{\file}{fsrcnn_degraded_05_rio_1_0000-fsrcnn_sentinel_bicubic_none.png}
\renewcommand{\zoomfile}{zoom1_fsrcnn_degraded_05_rio_1_0000-fsrcnn_sentinel_bicubic_none.png}

    \node (main) at ($(main.north east) + (0.5,0)$) [anchor=north west, inner sep=0] {\includegraphics[width=\w\columnwidth]{\file}};
    \coordinate (enlarged) at ($(main.south west)+(0,0.5)$);
    \node (enlarged_img) at (enlarged) [anchor=north west,rectangle,draw=line_color,dashed,inner sep=0] {\includegraphics[width=\wenlarged\columnwidth]{\zoomfile}};
    \coordinate (enlarged_size) at ($(enlarged_img.north east)-(enlarged_img.south west)$);
    \coordinate (enlarged_width) at ($(enlarged_img.east)-(enlarged_img.west)$);
    \draw [color=back_line_color,thick] (enlarged_img.north west) rectangle (enlarged_img.south east);
    \draw [color=line_color,thick,dashed] (enlarged_img.north west) rectangle (enlarged_img.south east);

    \coordinate (enlarged_src_BL) at ($(main.north west)+55*(\pos)$);
    \draw [color=back_line_color,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);
    \draw [color=line_color,dashed,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);

    \draw[color=back_line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);
    \draw[dashed,color=line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);

    \renewcommand{\imagetext}{{FSRCNN\\ (Bicubic,~Sentinel)}};
    \node (tmp_text) at \textpos [mytext, text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.1, 0.1) $) [mytext] {\mytextfontinside{\imagetext}};

\renewcommand{\file}{fsrcnn_degraded_05_rio_1_0000-fsrcnn_div2k_lanczos_blur.png}
\renewcommand{\zoomfile}{zoom1_fsrcnn_degraded_05_rio_1_0000-fsrcnn_div2k_lanczos_blur.png}

    \node (main) at ($(main.north east) + (0.5,0)$) [anchor=north west, inner sep=0] {\includegraphics[width=\w\columnwidth]{\file}};
    \coordinate (enlarged) at ($(main.south west)+(0,0.5)$);
    \node (enlarged_img) at (enlarged) [anchor=north west,rectangle,draw=line_color,dashed,inner sep=0] {\includegraphics[width=\wenlarged\columnwidth]{\zoomfile}};
    \coordinate (enlarged_size) at ($(enlarged_img.north east)-(enlarged_img.south west)$);
    \coordinate (enlarged_width) at ($(enlarged_img.east)-(enlarged_img.west)$);
    \draw [color=back_line_color,thick] (enlarged_img.north west) rectangle (enlarged_img.south east);
    \draw [color=line_color,thick,dashed] (enlarged_img.north west) rectangle (enlarged_img.south east);

    \coordinate (enlarged_src_BL) at ($(main.north west)+55*(\pos)$);
    \draw [color=back_line_color,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);
    \draw [color=line_color,dashed,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);

    \draw[color=back_line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);
    \draw[dashed,color=line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);

     \renewcommand{\imagetext}{{FSRCNN\\ (Lanczos-B,~DIV2K)}};
    \node (tmp_text) at \textpos [mytext, text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.1, 0.1) $) [mytext] {\mytextfontinside{\imagetext}};

\renewcommand{\file}{fsrcnn_degraded_05_rio_1_0000-fsrcnn_sentinel_lanczos_blur.png}
\renewcommand{\zoomfile}{zoom1_fsrcnn_degraded_05_rio_1_0000-fsrcnn_sentinel_lanczos_blur.png}

    \node (main) at ($(main.north east) + (0.5,0)$) [anchor=north west, inner sep=0] {\includegraphics[width=\w\columnwidth]{\file}};
    \coordinate (enlarged) at ($(main.south west)+(0,0.5)$);
    \node (enlarged_img) at (enlarged) [anchor=north west,rectangle,draw=line_color,dashed,inner sep=0] {\includegraphics[width=\wenlarged\columnwidth]{\zoomfile}};
    \coordinate (enlarged_size) at ($(enlarged_img.north east)-(enlarged_img.south west)$);
    \coordinate (enlarged_width) at ($(enlarged_img.east)-(enlarged_img.west)$);
    \draw [color=back_line_color,thick] (enlarged_img.north west) rectangle (enlarged_img.south east);
    \draw [color=line_color,thick,dashed] (enlarged_img.north west) rectangle (enlarged_img.south east);

    \coordinate (enlarged_src_BL) at ($(main.north west)+55*(\pos)$);
    \draw [color=back_line_color,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);
    \draw [color=line_color,dashed,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);

    \draw[color=back_line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);
    \draw[dashed,color=line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);

    \renewcommand{\imagetext}{{FSRCNN\\ (Lanczos-B,~Sentinel)}};
    \node (tmp_text) at \textpos [mytext, text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.1, 0.1) $) [mytext] {\mytextfontinside{\imagetext}};

\renewcommand{\file}{fsrcnn_degraded_05_rio_1_0000-lr.png}
\renewcommand{\zoomfile}{zoom1_fsrcnn_degraded_05_rio_1_0000-lr.png}

    \node (main) at ($(bl.south west) + (0,-1)$) [anchor=north west, inner sep=0] {\includegraphics[width=\w\columnwidth]{\file}};
    \coordinate (enlarged) at ($(main.south west)+(0,0.5)$);
    \node (enlarged_img) at (enlarged) [anchor=north west,rectangle,draw=line_color,dashed,inner sep=0] {\includegraphics[width=\wenlarged\columnwidth]{\zoomfile}};
    \coordinate (enlarged_size) at ($(enlarged_img.north east)-(enlarged_img.south west)$);
    \coordinate (enlarged_width) at ($(enlarged_img.east)-(enlarged_img.west)$);
    \draw [color=back_line_color,thick] (enlarged_img.north west) rectangle (enlarged_img.south east);
    \draw [color=line_color,thick,dashed] (enlarged_img.north west) rectangle (enlarged_img.south east);

    \coordinate (enlarged_src_BL) at ($(main.north west)+55*(\pos)$);
    \draw [color=back_line_color,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);
    \draw [color=line_color,dashed,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);

    \draw[color=back_line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);
    \draw[dashed,color=line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);

    \renewcommand{\imagetext}{{Low resolution}};
    \node (tmp_text) at \textpos [mytext, text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.1, 0.1) $) [mytext] {\mytextfontinside{\imagetext}};

    \coordinate (bl) at ($(enlarged_img.south west)$);

\renewcommand{\file}{resnet_degraded_05_rio_1_0000-div2k_nn.png}
\renewcommand{\zoomfile}{zoom1_resnet_degraded_05_rio_1_0000-div2k_nn.png}

    \node (main) at ($(main.north east) + (0.5,0)$) [anchor=north west, inner sep=0] {\includegraphics[width=\w\columnwidth]{\file}};
    \coordinate (enlarged) at ($(main.south west)+(0,0.5)$);
    \node (enlarged_img) at (enlarged) [anchor=north west,rectangle,draw=line_color,dashed,inner sep=0] {\includegraphics[width=\wenlarged\columnwidth]{\zoomfile}};
    \coordinate (enlarged_size) at ($(enlarged_img.north east)-(enlarged_img.south west)$);
    \coordinate (enlarged_width) at ($(enlarged_img.east)-(enlarged_img.west)$);
    \draw [color=back_line_color,thick] (enlarged_img.north west) rectangle (enlarged_img.south east);
    \draw [color=line_color,thick,dashed] (enlarged_img.north west) rectangle (enlarged_img.south east);

    \coordinate (enlarged_src_BL) at ($(main.north west)+55*(\pos)$);
    \draw [color=back_line_color,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);
    \draw [color=line_color,dashed,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);

    \draw[color=back_line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);
    \draw[dashed,color=line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);

    \renewcommand{\imagetext}{{SRResNet\\ (NN,~DIV2K)}};
    \node (tmp_text) at \textpos [mytext, text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.1, 0.1) $) [mytext] {\mytextfontinside{\imagetext}};

\renewcommand{\file}{resnet_degraded_05_rio_1_0000-sentinel_nn.png}
\renewcommand{\zoomfile}{zoom1_resnet_degraded_05_rio_1_0000-sentinel_nn.png}

    \node (main) at ($(main.north east) + (0.5,0)$) [anchor=north west, inner sep=0] {\includegraphics[width=\w\columnwidth]{\file}};
    \coordinate (enlarged) at ($(main.south west)+(0,0.5)$);
    \node (enlarged_img) at (enlarged) [anchor=north west,rectangle,draw=line_color,dashed,inner sep=0] {\includegraphics[width=\wenlarged\columnwidth]{\zoomfile}};
    \coordinate (enlarged_size) at ($(enlarged_img.north east)-(enlarged_img.south west)$);
    \coordinate (enlarged_width) at ($(enlarged_img.east)-(enlarged_img.west)$);
    \draw [color=back_line_color,thick] (enlarged_img.north west) rectangle (enlarged_img.south east);
    \draw [color=line_color,thick,dashed] (enlarged_img.north west) rectangle (enlarged_img.south east);

    \coordinate (enlarged_src_BL) at ($(main.north west)+55*(\pos)$);
    \draw [color=back_line_color,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);
    \draw [color=line_color,dashed,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);

    \draw[color=back_line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);
    \draw[dashed,color=line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);

    \renewcommand{\imagetext}{{SRResNet\\ (NN,~Sentinel)}};
     \node (tmp_text) at \textpos [mytext, text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.1, 0.1) $) [mytext] {\mytextfontinside{\imagetext}};

\renewcommand{\file}{resnet_degraded_05_rio_1_0000-div2k_bicubic.png}
\renewcommand{\zoomfile}{zoom1_resnet_degraded_05_rio_1_0000-div2k_bicubic.png}

    \node (main) at ($(main.north east) + (0.5,0)$) [anchor=north west, inner sep=0] {\includegraphics[width=\w\columnwidth]{\file}};
    \coordinate (enlarged) at ($(main.south west)+(0,0.5)$);
    \node (enlarged_img) at (enlarged) [anchor=north west,rectangle,draw=line_color,dashed,inner sep=0] {\includegraphics[width=\wenlarged\columnwidth]{\zoomfile}};
    \coordinate (enlarged_size) at ($(enlarged_img.north east)-(enlarged_img.south west)$);
    \coordinate (enlarged_width) at ($(enlarged_img.east)-(enlarged_img.west)$);
    \draw [color=back_line_color,thick] (enlarged_img.north west) rectangle (enlarged_img.south east);
    \draw [color=line_color,thick,dashed] (enlarged_img.north west) rectangle (enlarged_img.south east);

    \coordinate (enlarged_src_BL) at ($(main.north west)+55*(\pos)$);
    \draw [color=back_line_color,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);
    \draw [color=line_color,dashed,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);

    \draw[color=back_line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);
    \draw[dashed,color=line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);

     \renewcommand{\imagetext}{{SRResNet\\ (Bicubic,~DIV2K)}};
    \node (tmp_text) at \textpos [mytext, text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.1, 0.1) $) [mytext] {\mytextfontinside{\imagetext}};

\renewcommand{\file}{resnet_degraded_05_rio_1_0000-sentinel_bicubic.png}
\renewcommand{\zoomfile}{zoom1_resnet_degraded_05_rio_1_0000-sentinel_bicubic.png}

    \node (main) at ($(main.north east) + (0.5,0)$) [anchor=north west, inner sep=0] {\includegraphics[width=\w\columnwidth]{\file}};
    \coordinate (enlarged) at ($(main.south west)+(0,0.5)$);
    \node (enlarged_img) at (enlarged) [anchor=north west,rectangle,draw=line_color,dashed,inner sep=0] {\includegraphics[width=\wenlarged\columnwidth]{\zoomfile}};
    \coordinate (enlarged_size) at ($(enlarged_img.north east)-(enlarged_img.south west)$);
    \coordinate (enlarged_width) at ($(enlarged_img.east)-(enlarged_img.west)$);
    \draw [color=back_line_color,thick] (enlarged_img.north west) rectangle (enlarged_img.south east);
    \draw [color=line_color,thick,dashed] (enlarged_img.north west) rectangle (enlarged_img.south east);

    \coordinate (enlarged_src_BL) at ($(main.north west)+55*(\pos)$);
    \draw [color=back_line_color,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);
    \draw [color=line_color,dashed,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);

    \draw[color=back_line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);
    \draw[dashed,color=line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);

    \renewcommand{\imagetext} {{SRResNet\\ (Bicubic,~Sentinel)}};
    \node (tmp_text) at \textpos [mytext, text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.1, 0.1) $) [mytext] {\mytextfontinside{\imagetext}};

\renewcommand{\file}{resnet_degraded_05_rio_1_0000-div2k_lanczos_blur.png}
\renewcommand{\zoomfile}{zoom1_resnet_degraded_05_rio_1_0000-div2k_lanczos_blur.png}

    \node (main) at ($(main.north east) + (0.5,0)$) [anchor=north west, inner sep=0] {\includegraphics[width=\w\columnwidth]{\file}};
    \coordinate (enlarged) at ($(main.south west)+(0,0.5)$);
    \node (enlarged_img) at (enlarged) [anchor=north west,rectangle,draw=line_color,dashed,inner sep=0] {\includegraphics[width=\wenlarged\columnwidth]{\zoomfile}};
    \coordinate (enlarged_size) at ($(enlarged_img.north east)-(enlarged_img.south west)$);
    \coordinate (enlarged_width) at ($(enlarged_img.east)-(enlarged_img.west)$);
    \draw [color=back_line_color,thick] (enlarged_img.north west) rectangle (enlarged_img.south east);
    \draw [color=line_color,thick,dashed] (enlarged_img.north west) rectangle (enlarged_img.south east);

    \coordinate (enlarged_src_BL) at ($(main.north west)+55*(\pos)$);
    \draw [color=back_line_color,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);
    \draw [color=line_color,dashed,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);

    \draw[color=back_line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);
    \draw[dashed,color=line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);

    \renewcommand{\imagetext} {{SRResNet\\ (Lanczos-B,~DIV2K)}};
    \node (tmp_text) at \textpos [mytext, text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.1, 0.1) $) [mytext] {\mytextfontinside{\imagetext}};

\renewcommand{\file}{resnet_degraded_05_rio_1_0000-sentinel_lanczos_blur.png}
\renewcommand{\zoomfile}{zoom1_resnet_degraded_05_rio_1_0000-sentinel_lanczos_blur.png}

    \node (main) at ($(main.north east) + (0.5,0)$) [anchor=north west, inner sep=0] {\includegraphics[width=\w\columnwidth]{\file}};
    \coordinate (enlarged) at ($(main.south west)+(0,0.5)$);
    \node (enlarged_img) at (enlarged) [anchor=north west,rectangle,draw=line_color,dashed,inner sep=0] {\includegraphics[width=\wenlarged\columnwidth]{\zoomfile}};
    \coordinate (enlarged_size) at ($(enlarged_img.north east)-(enlarged_img.south west)$);
    \coordinate (enlarged_width) at ($(enlarged_img.east)-(enlarged_img.west)$);
    \draw [color=back_line_color,thick] (enlarged_img.north west) rectangle (enlarged_img.south east);
    \draw [color=line_color,thick,dashed] (enlarged_img.north west) rectangle (enlarged_img.south east);

    \coordinate (enlarged_src_BL) at ($(main.north west)+55*(\pos)$);
    \draw [color=back_line_color,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);
    \draw [color=line_color,dashed,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);

    \draw[color=back_line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);
    \draw[dashed,color=line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);

    \renewcommand{\imagetext}{{SRResNet\\ (Lanczos-B,~Sentinel)}};
    \node (tmp_text) at \textpos [mytext, text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.1, 0.1) $) [mytext] {\mytextfontinside{\imagetext}};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[y=.018\columnwidth, x=.018\columnwidth,
    line/.style={color=blue!70},
    mytext/.style={text=white, font=\scriptsize, text width=80pt, anchor=north west}]

    \colorlet{line_color}{white}
    \colorlet{back_line_color}{red}

    \node (main) at (0,0) [inner sep=0] {\includegraphics[width=\w\columnwidth]{\file}};
    \coordinate (enlarged) at ($(main.south west)+(0,0.5)$);
    \node (enlarged_img) at (enlarged) [anchor=north west,rectangle,draw=line_color,dashed,inner sep=0] {\includegraphics[width=\wenlarged\columnwidth]{\zoomfile}};
    \coordinate (enlarged_size) at ($(enlarged_img.north east)-(enlarged_img.south west)$);
    \coordinate (enlarged_width) at ($(enlarged_img.east)-(enlarged_img.west)$);
    \draw [color=back_line_color,thick] (enlarged_img.north west) rectangle (enlarged_img.south east);
    \draw [color=line_color,thick,dashed] (enlarged_img.north west) rectangle (enlarged_img.south east);

    \coordinate (enlarged_src_BL) at ($(main.north west)+55*(\pos)$);
    \draw [color=back_line_color,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);
    \draw [color=line_color,dashed,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);

    \draw[color=back_line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);
    \draw[dashed,color=line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);

    \renewcommand{\imagetext}{{High resolution}};
    \node (tmp_text) at \textpos [mytext, text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.1, 0.1) $) [mytext] {\mytextfontinside{\imagetext}};

    \coordinate (bl) at ($(enlarged_img.south west)$);

\renewcommand{\file}{fsrcnn_real_rs0014-r10-0001-fsrcnn_sentinel_bilinear_none.png}
\renewcommand{\zoomfile}{zoom1_fsrcnn_real_rs0014-r10-0001-fsrcnn_sentinel_bilinear_none.png}

    \node (main) at ($(main.north east) + (0.5,0)$) [anchor=north west, inner sep=0] {\includegraphics[width=\w\columnwidth]{\file}};
    \coordinate (enlarged) at ($(main.south west)+(0,0.5)$);
    \node (enlarged_img) at (enlarged) [anchor=north west,rectangle,draw=line_color,dashed,inner sep=0] {\includegraphics[width=\wenlarged\columnwidth]{\zoomfile}};
    \coordinate (enlarged_size) at ($(enlarged_img.north east)-(enlarged_img.south west)$);
    \coordinate (enlarged_width) at ($(enlarged_img.east)-(enlarged_img.west)$);
    \draw [color=back_line_color,thick] (enlarged_img.north west) rectangle (enlarged_img.south east);
    \draw [color=line_color,thick,dashed] (enlarged_img.north west) rectangle (enlarged_img.south east);

    \coordinate (enlarged_src_BL) at ($(main.north west)+55*(\pos)$);
    \draw [color=back_line_color,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);
    \draw [color=line_color,dashed,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);

    \draw[color=back_line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);
    \draw[dashed,color=line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);

    \renewcommand{\imagetext}{{FSRCNN\\ (Bilinear,~Sentinel)}};
    \node (tmp_text) at \textpos [mytext, text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.1, 0.1) $) [mytext] {\mytextfontinside{\imagetext}};

\renewcommand{\file}{fsrcnn_real_rs0014-r10-0001-fsrcnn_div2k_lanczos_none.png}
\renewcommand{\zoomfile}{zoom1_fsrcnn_real_rs0014-r10-0001-fsrcnn_div2k_lanczos_none.png}

    \node (main) at ($(main.north east) + (0.5,0)$) [anchor=north west, inner sep=0] {\includegraphics[width=\w\columnwidth]{\file}};
    \coordinate (enlarged) at ($(main.south west)+(0,0.5)$);
    \node (enlarged_img) at (enlarged) [anchor=north west,rectangle,draw=line_color,dashed,inner sep=0] {\includegraphics[width=\wenlarged\columnwidth]{\zoomfile}};
    \coordinate (enlarged_size) at ($(enlarged_img.north east)-(enlarged_img.south west)$);
    \coordinate (enlarged_width) at ($(enlarged_img.east)-(enlarged_img.west)$);
    \draw [color=back_line_color,thick] (enlarged_img.north west) rectangle (enlarged_img.south east);
    \draw [color=line_color,thick,dashed] (enlarged_img.north west) rectangle (enlarged_img.south east);

    \coordinate (enlarged_src_BL) at ($(main.north west)+55*(\pos)$);
    \draw [color=back_line_color,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);
    \draw [color=line_color,dashed,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);

    \draw[color=back_line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);
    \draw[dashed,color=line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);

    \renewcommand{\imagetext}{{FSRCNN\\ (Lanczos,~DIV2K)}};
    \node (tmp_text) at \textpos [mytext, text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.1, 0.1) $) [mytext] {\mytextfontinside{\imagetext}};

\renewcommand{\file}{fsrcnn_real_rs0014-r10-0001-fsrcnn_div2k_lanczos_blurnoise.png}
\renewcommand{\zoomfile}{zoom1_fsrcnn_real_rs0014-r10-0001-fsrcnn_div2k_lanczos_blurnoise.png}

    \node (main) at ($(main.north east) + (0.5,0)$) [anchor=north west, inner sep=0] {\includegraphics[width=\w\columnwidth]{\file}};
    \coordinate (enlarged) at ($(main.south west)+(0,0.5)$);
    \node (enlarged_img) at (enlarged) [anchor=north west,rectangle,draw=line_color,dashed,inner sep=0] {\includegraphics[width=\wenlarged\columnwidth]{\zoomfile}};
    \coordinate (enlarged_size) at ($(enlarged_img.north east)-(enlarged_img.south west)$);
    \coordinate (enlarged_width) at ($(enlarged_img.east)-(enlarged_img.west)$);
    \draw [color=back_line_color,thick] (enlarged_img.north west) rectangle (enlarged_img.south east);
    \draw [color=line_color,thick,dashed] (enlarged_img.north west) rectangle (enlarged_img.south east);

    \coordinate (enlarged_src_BL) at ($(main.north west)+55*(\pos)$);
    \draw [color=back_line_color,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);
    \draw [color=line_color,dashed,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);

    \draw[color=back_line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);
    \draw[dashed,color=line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);

    \renewcommand{\imagetext}{{FSRCNN\\ (Lanczos-BN,~DIV2K)}};
    \node (tmp_text) at \textpos [mytext, text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.1, 0.1) $) [mytext] {\mytextfontinside{\imagetext}};

\renewcommand{\file}{fsrcnn_real_rs0014-r10-0001-fsrcnn_sentinel_bicubic_none.png}
\renewcommand{\zoomfile}{zoom1_fsrcnn_real_rs0014-r10-0001-fsrcnn_sentinel_bicubic_none.png}

    \node (main) at ($(main.north east) + (0.5,0)$) [anchor=north west, inner sep=0] {\includegraphics[width=\w\columnwidth]{\file}};
    \coordinate (enlarged) at ($(main.south west)+(0,0.5)$);
    \node (enlarged_img) at (enlarged) [anchor=north west,rectangle,draw=line_color,dashed,inner sep=0] {\includegraphics[width=\wenlarged\columnwidth]{\zoomfile}};
    \coordinate (enlarged_size) at ($(enlarged_img.north east)-(enlarged_img.south west)$);
    \coordinate (enlarged_width) at ($(enlarged_img.east)-(enlarged_img.west)$);
    \draw [color=back_line_color,thick] (enlarged_img.north west) rectangle (enlarged_img.south east);
    \draw [color=line_color,thick,dashed] (enlarged_img.north west) rectangle (enlarged_img.south east);

    \coordinate (enlarged_src_BL) at ($(main.north west)+55*(\pos)$);
    \draw [color=back_line_color,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);
    \draw [color=line_color,dashed,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);

    \draw[color=back_line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);
    \draw[dashed,color=line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);

     \renewcommand{\imagetext}{{FSRCNN\\ (Bicubic,~Sentinel)}};
    \node (tmp_text) at \textpos [mytext, text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.1, 0.1) $) [mytext] {\mytextfontinside{\imagetext}};

\renewcommand{\file}{fsrcnn_real_rs0014-r10-0001-fsrcnn_sentinel_mix_none.png}
\renewcommand{\zoomfile}{zoom1_fsrcnn_real_rs0014-r10-0001-fsrcnn_sentinel_mix_none.png}

    \node (main) at ($(main.north east) + (0.5,0)$) [anchor=north west, inner sep=0] {\includegraphics[width=\w\columnwidth]{\file}};
    \coordinate (enlarged) at ($(main.south west)+(0,0.5)$);
    \node (enlarged_img) at (enlarged) [anchor=north west,rectangle,draw=line_color,dashed,inner sep=0] {\includegraphics[width=\wenlarged\columnwidth]{\zoomfile}};
    \coordinate (enlarged_size) at ($(enlarged_img.north east)-(enlarged_img.south west)$);
    \coordinate (enlarged_width) at ($(enlarged_img.east)-(enlarged_img.west)$);
    \draw [color=back_line_color,thick] (enlarged_img.north west) rectangle (enlarged_img.south east);
    \draw [color=line_color,thick,dashed] (enlarged_img.north west) rectangle (enlarged_img.south east);

    \coordinate (enlarged_src_BL) at ($(main.north west)+55*(\pos)$);
    \draw [color=back_line_color,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);
    \draw [color=line_color,dashed,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);

    \draw[color=back_line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);
    \draw[dashed,color=line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);

    \renewcommand{\imagetext}{{FSRCNN\\ (Mixed,~Sentinel)}};
    \node (tmp_text) at \textpos [mytext, text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.1, 0.1) $) [mytext] {\mytextfontinside{\imagetext}};

\renewcommand{\file}{fsrcnn_real_rs0014-r10-0001-fsrcnn_sentinel_nn_none.png}
\renewcommand{\zoomfile}{zoom1_fsrcnn_real_rs0014-r10-0001-fsrcnn_sentinel_nn_none.png}

    \node (main) at ($(main.north east) + (0.5,0)$) [anchor=north west, inner sep=0] {\includegraphics[width=\w\columnwidth]{\file}};
    \coordinate (enlarged) at ($(main.south west)+(0,0.5)$);
    \node (enlarged_img) at (enlarged) [anchor=north west,rectangle,draw=line_color,dashed,inner sep=0] {\includegraphics[width=\wenlarged\columnwidth]{\zoomfile}};
    \coordinate (enlarged_size) at ($(enlarged_img.north east)-(enlarged_img.south west)$);
    \coordinate (enlarged_width) at ($(enlarged_img.east)-(enlarged_img.west)$);
    \draw [color=back_line_color,thick] (enlarged_img.north west) rectangle (enlarged_img.south east);
    \draw [color=line_color,thick,dashed] (enlarged_img.north west) rectangle (enlarged_img.south east);

    \coordinate (enlarged_src_BL) at ($(main.north west)+55*(\pos)$);
    \draw [color=back_line_color,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);
    \draw [color=line_color,dashed,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);

    \draw[color=back_line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);
    \draw[dashed,color=line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);

     \renewcommand{\imagetext}{{FSRCNN\\ (NN,~Sentinel)}};
    \node (tmp_text) at \textpos [mytext, text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.1, 0.1) $) [mytext] {\mytextfontinside{\imagetext}};

\renewcommand{\file}{fsrcnn_real_rs0014-r10-0001-lr.png}
\renewcommand{\zoomfile}{zoom1_fsrcnn_real_rs0014-r10-0001-lr.png}

    \node (main) at ($(bl.south west) + (0,-1)$) [anchor=north west, inner sep=0] {\includegraphics[width=\w\columnwidth]{\file}};
    \coordinate (enlarged) at ($(main.south west)+(0,0.5)$);
    \node (enlarged_img) at (enlarged) [anchor=north west,rectangle,draw=line_color,dashed,inner sep=0] {\includegraphics[width=\wenlarged\columnwidth]{\zoomfile}};
    \coordinate (enlarged_size) at ($(enlarged_img.north east)-(enlarged_img.south west)$);
    \coordinate (enlarged_width) at ($(enlarged_img.east)-(enlarged_img.west)$);
    \draw [color=back_line_color,thick] (enlarged_img.north west) rectangle (enlarged_img.south east);
    \draw [color=line_color,thick,dashed] (enlarged_img.north west) rectangle (enlarged_img.south east);

    \coordinate (enlarged_src_BL) at ($(main.north west)+55*(\pos)$);
    \draw [color=back_line_color,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);
    \draw [color=line_color,dashed,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);

    \draw[color=back_line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);
    \draw[dashed,color=line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);

    \renewcommand{\imagetext}{{Low resolution}};
    \node (tmp_text) at \textpos [mytext, text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.1, 0.1) $) [mytext] {\mytextfontinside{\imagetext}};

    \coordinate (bl) at ($(enlarged_img.south west)$);

\renewcommand{\file}{resnet_real_rs0014-r10-0001-div2k_bilinear.png}
\renewcommand{\zoomfile}{zoom1_resnet_real_rs0014-r10-0001-div2k_bilinear.png}

    \node (main) at ($(main.north east) + (0.5,0)$) [anchor=north west, inner sep=0] {\includegraphics[width=\w\columnwidth]{\file}};
    \coordinate (enlarged) at ($(main.south west)+(0,0.5)$);
    \node (enlarged_img) at (enlarged) [anchor=north west,rectangle,draw=line_color,dashed,inner sep=0] {\includegraphics[width=\wenlarged\columnwidth]{\zoomfile}};
    \coordinate (enlarged_size) at ($(enlarged_img.north east)-(enlarged_img.south west)$);
    \coordinate (enlarged_width) at ($(enlarged_img.east)-(enlarged_img.west)$);
    \draw [color=back_line_color,thick] (enlarged_img.north west) rectangle (enlarged_img.south east);
    \draw [color=line_color,thick,dashed] (enlarged_img.north west) rectangle (enlarged_img.south east);

    \coordinate (enlarged_src_BL) at ($(main.north west)+55*(\pos)$);
    \draw [color=back_line_color,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);
    \draw [color=line_color,dashed,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);

    \draw[color=back_line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);
    \draw[dashed,color=line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);

    \renewcommand{\imagetext}{{SRResNet\\ (Bilinear,~DIV2K)}};
     \node (tmp_text) at \textpos [mytext, text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.1, 0.1) $) [mytext] {\mytextfontinside{\imagetext}};

\renewcommand{\file}{resnet_real_rs0014-r10-0001-div2k_lanczos_blur.png}
\renewcommand{\zoomfile}{zoom1_resnet_real_rs0014-r10-0001-div2k_lanczos_blur.png}

    \node (main) at ($(main.north east) + (0.5,0)$) [anchor=north west, inner sep=0] {\includegraphics[width=\w\columnwidth]{\file}};
    \coordinate (enlarged) at ($(main.south west)+(0,0.5)$);
    \node (enlarged_img) at (enlarged) [anchor=north west,rectangle,draw=line_color,dashed,inner sep=0] {\includegraphics[width=\wenlarged\columnwidth]{\zoomfile}};
    \coordinate (enlarged_size) at ($(enlarged_img.north east)-(enlarged_img.south west)$);
    \coordinate (enlarged_width) at ($(enlarged_img.east)-(enlarged_img.west)$);
    \draw [color=back_line_color,thick] (enlarged_img.north west) rectangle (enlarged_img.south east);
    \draw [color=line_color,thick,dashed] (enlarged_img.north west) rectangle (enlarged_img.south east);

    \coordinate (enlarged_src_BL) at ($(main.north west)+55*(\pos)$);
    \draw [color=back_line_color,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);
    \draw [color=line_color,dashed,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);

    \draw[color=back_line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);
    \draw[dashed,color=line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);

    \renewcommand{\imagetext}{{SRResNet\\ (Lanczos-B,~DIV2K)}};
    \node (tmp_text) at \textpos [mytext, text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.1, 0.1) $) [mytext] {\mytextfontinside{\imagetext}};

\renewcommand{\file}{resnet_real_rs0014-r10-0001-sentinel_lanczos_noise.png}
\renewcommand{\zoomfile}{zoom1_resnet_real_rs0014-r10-0001-sentinel_lanczos_noise.png}

    \node (main) at ($(main.north east) + (0.5,0)$) [anchor=north west, inner sep=0] {\includegraphics[width=\w\columnwidth]{\file}};
    \coordinate (enlarged) at ($(main.south west)+(0,0.5)$);
    \node (enlarged_img) at (enlarged) [anchor=north west,rectangle,draw=line_color,dashed,inner sep=0] {\includegraphics[width=\wenlarged\columnwidth]{\zoomfile}};
    \coordinate (enlarged_size) at ($(enlarged_img.north east)-(enlarged_img.south west)$);
    \coordinate (enlarged_width) at ($(enlarged_img.east)-(enlarged_img.west)$);
    \draw [color=back_line_color,thick] (enlarged_img.north west) rectangle (enlarged_img.south east);
    \draw [color=line_color,thick,dashed] (enlarged_img.north west) rectangle (enlarged_img.south east);

    \coordinate (enlarged_src_BL) at ($(main.north west)+55*(\pos)$);
    \draw [color=back_line_color,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);
    \draw [color=line_color,dashed,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);

    \draw[color=back_line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);
    \draw[dashed,color=line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);

     \renewcommand{\imagetext}{{SRResNet\\ (Lanczos-N,~Sentinel)}};
    \node (tmp_text) at \textpos [mytext, text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.1, 0.1) $) [mytext] {\mytextfontinside{\imagetext}};

\renewcommand{\file}{resnet_real_rs0014-r10-0001-div2k_bicubic.png}
\renewcommand{\zoomfile}{zoom1_resnet_real_rs0014-r10-0001-div2k_bicubic.png}

    \node (main) at ($(main.north east) + (0.5,0)$) [anchor=north west, inner sep=0] {\includegraphics[width=\w\columnwidth]{\file}};
    \coordinate (enlarged) at ($(main.south west)+(0,0.5)$);
    \node (enlarged_img) at (enlarged) [anchor=north west,rectangle,draw=line_color,dashed,inner sep=0] {\includegraphics[width=\wenlarged\columnwidth]{\zoomfile}};
    \coordinate (enlarged_size) at ($(enlarged_img.north east)-(enlarged_img.south west)$);
    \coordinate (enlarged_width) at ($(enlarged_img.east)-(enlarged_img.west)$);
    \draw [color=back_line_color,thick] (enlarged_img.north west) rectangle (enlarged_img.south east);
    \draw [color=line_color,thick,dashed] (enlarged_img.north west) rectangle (enlarged_img.south east);

    \coordinate (enlarged_src_BL) at ($(main.north west)+55*(\pos)$);
    \draw [color=back_line_color,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);
    \draw [color=line_color,dashed,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);

    \draw[color=back_line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);
    \draw[dashed,color=line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);

    \renewcommand{\imagetext} {{SRResNet\\ (Bicubic,~DIV2K)}};
    \node (tmp_text) at \textpos [mytext, text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.1, 0.1) $) [mytext] {\mytextfontinside{\imagetext}};

\renewcommand{\file}{resnet_real_rs0014-r10-0001-sentinel_mix.png}
\renewcommand{\zoomfile}{zoom1_resnet_real_rs0014-r10-0001-sentinel_mix.png}

    \node (main) at ($(main.north east) + (0.5,0)$) [anchor=north west, inner sep=0] {\includegraphics[width=\w\columnwidth]{\file}};
    \coordinate (enlarged) at ($(main.south west)+(0,0.5)$);
    \node (enlarged_img) at (enlarged) [anchor=north west,rectangle,draw=line_color,dashed,inner sep=0] {\includegraphics[width=\wenlarged\columnwidth]{\zoomfile}};
    \coordinate (enlarged_size) at ($(enlarged_img.north east)-(enlarged_img.south west)$);
    \coordinate (enlarged_width) at ($(enlarged_img.east)-(enlarged_img.west)$);
    \draw [color=back_line_color,thick] (enlarged_img.north west) rectangle (enlarged_img.south east);
    \draw [color=line_color,thick,dashed] (enlarged_img.north west) rectangle (enlarged_img.south east);

    \coordinate (enlarged_src_BL) at ($(main.north west)+55*(\pos)$);
    \draw [color=back_line_color,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);
    \draw [color=line_color,dashed,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);

    \draw[color=back_line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);
    \draw[dashed,color=line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);

    \renewcommand{\imagetext} {{SRResNet\\ (Mixed,~Sentinel)}};
    \node (tmp_text) at \textpos [mytext, text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.1, 0.1) $) [mytext] {\mytextfontinside{\imagetext}};

\renewcommand{\file}{resnet_real_rs0014-r10-0001-sentinel_nn.png}
\renewcommand{\zoomfile}{zoom1_resnet_real_rs0014-r10-0001-sentinel_nn.png}

    \node (main) at ($(main.north east) + (0.5,0)$) [anchor=north west, inner sep=0] {\includegraphics[width=\w\columnwidth]{\file}};
    \coordinate (enlarged) at ($(main.south west)+(0,0.5)$);
    \node (enlarged_img) at (enlarged) [anchor=north west,rectangle,draw=line_color,dashed,inner sep=0] {\includegraphics[width=\wenlarged\columnwidth]{\zoomfile}};
    \coordinate (enlarged_size) at ($(enlarged_img.north east)-(enlarged_img.south west)$);
    \coordinate (enlarged_width) at ($(enlarged_img.east)-(enlarged_img.west)$);
    \draw [color=back_line_color,thick] (enlarged_img.north west) rectangle (enlarged_img.south east);
    \draw [color=line_color,thick,dashed] (enlarged_img.north west) rectangle (enlarged_img.south east);

    \coordinate (enlarged_src_BL) at ($(main.north west)+55*(\pos)$);
    \draw [color=back_line_color,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);
    \draw [color=line_color,dashed,thick] (enlarged_src_BL) rectangle ($(enlarged_src_BL)+\scale*(enlarged_size)$);

    \draw[color=back_line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);
    \draw[dashed,color=line_color,thick,->] ($(enlarged_src_BL)+0.14*(enlarged_width)$) -- (enlarged_img);

    \renewcommand{\imagetext}{{SRResNet\\ (NN,~Sentinel)}};
    \node (tmp_text) at \textpos [mytext, text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0, 0.2) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.2, 0) $) [mytext,text=black] {\mytextfont{\imagetext}};
     \node at ($ (tmp_text.north west) + (0.1, 0.1) $) [mytext] {\mytextfontinside{\imagetext}};

\end{tikzpicture}
